On the Dispersions of Three Network Information Theory Problems

We analyze the dispersions of distributed lossless source coding (the Slepian-Wolf problem), the multiple-access channel and the asymmetric broadcast channel. For the two-encoder Slepian-Wolf problem, we introduce a quantity known as the entropy dispersion matrix, which is analogous to the scalar dispersions that have gained interest recently. We prove a global dispersion result that can be expressed in terms of this entropy dispersion matrix and provides intuition on the approximate rate losses at a given blocklength and error probability. To gain better intuition about the rate at which the non-asymptotic rate region converges to the Slepian-Wolf boundary, we define and characterize two operational dispersions: the local dispersion and the weighted sum-rate dispersion. The former represents the rate of convergence to a point on the Slepian-Wolf boundary while the latter represents the fastest rate for which a weighted sum of the two rates converges to its asymptotic fundamental limit. Interestingly, when we approach either of the two corner points, the local dispersion is characterized not by a univariate Gaussian but a bivariate one as well as a subset of off-diagonal elements of the aforementioned entropy dispersion matrix. Finally, we demonstrate the versatility of our achievability proof technique by providing inner bounds for the multiple-access channel and the asymmetric broadcast channel in terms of dispersion matrices. All our proofs are unified a so-called vector rate redundancy theorem which is proved using the multidimensional Berry-Esseen theorem.

==> cor_slice.tex <==
\begin{picture}(115, 115)
\input{common_pic}
 
\put(65, 60){\vector(-1,-2){15}}
%\put(66,61 ){\footnotesize $\vec{\bd}$}
\qbezier(53,36)(56,34)(56,30)
\put(58,32){\footnotesize $\theta$}
%\put(56,41){\circle*{4}}
%\put(61,45){\footnotesize $(   R_1(n,\epsilon),   R_2(n,\epsilon)   )$}
\put(50,30){\circle*{4}}
\put(52,20){\footnotesize $(   R_1^*,    R_2^*   )$}
\end{picture}

==> diag_slice.tex <==
\begin{picture}(115, 115)
\input{common_pic}

\put(60, 70){\vector(-1,-1){25}}
%\put(56, 56){\footnotesize $\vec{\bd}$}
%\put(10, 82){\line(1,-1){61}}
%\put(70, 14){\footnotesize $\scL_c$}
%\put(3, 81){\footnotesize $c$}
\multiput(35,45)(4,0){8}{\line(1,0){2}}
\qbezier(50,60)(55,55)(55,45)
\put(57,50){\footnotesize $\theta$}
\end{picture}

==> hor_slice.tex <==
\begin{picture}(115, 115)
\input{common_pic}

\put(20, 95){\vector(1,0){10}}
\put(50, 95){\vector(-1,0){10}}
\put(30, 110){\footnotesize $\sqrt{ \frac{[ \bV]_{1,1}}{n}} \, \rmQ^{-1}(\epsilon)\!+O\big(\frac{\log n}{n}\big)$}%\!\tau_n$}

\put(48, 80){\vector(-1,-1){18}}
%\put(50, 80){\footnotesize $\vec{\bd}$}
\multiput(30,62)(4,0){8}{\line(1,0){2}}
\qbezier(43,75)(47,68)(47,62)
%\put(22, 56){\footnotesize $\delta$}
%\put(27, 60){\vector(0,1){10}}
%\put(27, 60){\vector(0,-1){10}}
\put(50,67){\footnotesize $\theta$}
\end{picture}
